OrchSLM: Probing the Dynamics of Small Language Model Orchestration

Although large language models (LLMs) have demonstrated remarkable capabilities, their reliance on cloud-scale infrastructure poses fundamental challenges for deployment in agentic pipelines, including latency, privacy, connectivity, and substantial computational cost. Small language models (SLMs) offer a compelling alternative: recent studies suggest that many repetitive and narrowly scoped subtasks in agentic workloads may be better served by specialized SLMs than by monolithic LLMs. However, the limited capacity and context windows of SLMs can constrain long-horizon reasoning and interaction-heavy orchestration strategies such as iterative verification and debate. This motivates a complementary, non-interactive paradigm in which heterogeneous SLMs independently generate candidate solutions and a router orchestrates their cached samples without further model interaction. To further understand the mechanisms of such orchestration, we introduce OrchSLM, a routing framework that unifies existing non-interactive orchestration methods and exposes their underlying design choices as controllable parameters. Using OrchSLM as a systematic probe, we reveal how orchestration behavior emerges from diverse knobs, including the task structure, model-pool composition, and multi-agent consensus.

==> (inline-0) <==
\begin{tabular}{lllrrrrrr}
\toprule
Benchmark & Pool & Comparison & $N$ & Fix & Break & Target acc. & Base acc. & Net \\
\midrule
GPQA & full & vs slm & 1980 & 341 & 151 & 0.4328 & 0.3369 & 0.0960 \\
GPQA & full & vs single & 1980 & 155 & 93 & 0.4328 & 0.4015 & 0.0313 \\
GPQA & full & vs Majority & 1980 & 199 & 107 & 0.4328 & 0.3864 & 0.0465 \\
GPQA & best\_abs & vs slm & 1980 & 139 & 97 & 0.4429 & 0.4217 & 0.0212 \\
GPQA & best\_abs & vs single & 1980 & 163 & 81 & 0.4429 & 0.4015 & 0.0414 \\
GPQA & best\_abs & vs Majority & 1980 & 108 & 59 & 0.4429 & 0.4182 & 0.0247 \\
GSM8K & full & vs slm & 13190 & 328 & 150 & 0.9166 & 0.9031 & 0.0135 \\
GSM8K & full & vs single & 13190 & 230 & 128 & 0.9166 & 0.9089 & 0.0077 \\
GSM8K & full & vs Majority & 13190 & 298 & 121 & 0.9166 & 0.9032 & 0.0134 \\
GSM8K & best\_abs & vs slm & 13190 & 150 & 71 & 0.9327 & 0.9267 & 0.0060 \\
GSM8K & best\_abs & vs single & 13190 & 447 & 133 & 0.9327 & 0.9089 & 0.0238 \\
GSM8K & best\_abs & vs Majority & 13190 & 58 & 56 & 0.9327 & 0.9325 & 0.0002 \\
MATH-500 & full & vs slm & 5000 & 384 & 36 & 0.7938 & 0.7242 & 0.0696 \\
MATH-500 & full & vs single & 5000 & 9 & 2 & 0.7938 & 0.7924 & 0.0014 \\
MATH-500 & full & vs Majority & 5000 & 425 & 79 & 0.7938 & 0.7246 & 0.0692 \\
MMLU-Pro & full & vs slm & 5000 & 532 & 200 & 0.6402 & 0.5738 & 0.0664 \\
MMLU-Pro & full & vs single & 5000 & 280 & 158 & 0.6402 & 0.6158 & 0.0244 \\
MMLU-Pro & full & vs Majority & 5000 & 217 & 157 & 0.6402 & 0.6282 & 0.0120 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrr}
\toprule
Benchmark & Pool role & Baseline & $\Delta$ & Corrected $p$ \\
\midrule
GPQA & best\_abs & SLM-MUX\_best\_abs & 0.0212 & 0.009 \\
GPQA & best\_abs & single-best\_best\_abs & 0.0414 & 0.000 \\
GPQA & best\_abs & Majority\_best\_abs & 0.0247 & 0.001 \\
GPQA & best\_abs & cross slice\_best\_abs & 0.0268 & 0.000 \\
GPQA & best\_gap & SLM-MUX\_best\_gap & 0.1101 & 0.000 \\
GPQA & best\_gap & single-best\_best\_gap & 0.0318 & 0.003 \\
GPQA & best\_gap & Majority\_best\_gap & 0.0753 & 0.000 \\
GPQA & best\_gap & cross slice\_best\_gap & 0.0889 & 0.000 \\
GSM8K & best\_abs & SLM-MUX\_best\_abs & 0.0060 & 0.001 \\
GSM8K & best\_abs & single-best\_best\_abs & 0.0238 & 0.000 \\
GSM8K & best\_abs & Majority\_best\_abs & 0.0002 & 0.826 \\
GSM8K & best\_abs & cross slice\_best\_abs & 0.0003 & 0.765 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrr}
\toprule
Benchmark & Pool role & Method & Mean acc. & Std \\
\midrule
GPQA & best\_abs & Majority & 0.4182 & 0.0144 \\
GPQA & best\_abs & Single-Best & 0.4015 & 0.0170 \\
GPQA & best\_abs & SLM-MUX & 0.4217 & 0.0122 \\
GPQA & best\_gap & Majority & 0.3581 & 0.0155 \\
GPQA & best\_gap & Single-Best & 0.4015 & 0.0170 \\
GPQA & best\_gap & SLM-MUX & 0.3232 & 0.0203 \\
GPQA & full & Majority & 0.3864 & 0.0072 \\
GPQA & full & Single-Best & 0.4015 & 0.0170 \\
GPQA & full & SLM-MUX & 0.3369 & 0.0163 \\
GSM8K & best\_abs & Majority & 0.9325 & 0.0009 \\
GSM8K & best\_abs & Single-Best & 0.9089 & 0.0025 \\
GSM8K & best\_abs & SLM-MUX & 0.9267 & 0.0019 \\
GSM8K & full & Majority & 0.9032 & 0.0019 \\
GSM8K & full & Single-Best & 0.9089 & 0.0025 \\
GSM8K & full & SLM-MUX & 0.9031 & 0.0019 \\
MATH-500 & full & Majority & 0.7246 & 0.0077 \\
MATH-500 & full & Single-Best & 0.7924 & 0.0051 \\
MATH-500 & full & SLM-MUX & 0.7242 & 0.0056 \\
MMLU-Pro & full & Majority & 0.6282 & 0.0058 \\
MMLU-Pro & full & Single-Best & 0.6158 & 0.0061 \\
MMLU-Pro & full & SLM-MUX & 0.5738 & 0.0089 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Benchmark & Split-selected acc. & $\Delta$ vs self-consistency & K=50 best gen. & K=50 self-consistency \\
\midrule
MATH-500 & 0.7859 & +0.0668 & 0.8000 & 0.7240 \\
GSM8K & 0.9311 & +0.0277 & 0.9189 & 0.9052 \\
GPQA & 0.4167 & +0.0807 & 0.4394 & 0.3030 \\
MMLU-Pro & 0.6375 & +0.0653 & 0.6480 & 0.5580 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
benchmark & benchmark\_label & pool\_role & pool\_id & prior\_variant & best\_acc & best\_agg & best\_kappa & best\_alpha \\
\midrule
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & softmax\_log\_accuracy & 0.7938 & Sum & 7.0171 & 0.6842 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & power\_accuracy & 0.7938 & Sum & 7.0171 & 0.6842 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & centered\_logit & 0.7938 & Sum & 2.1786 & 0.7368 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & rank\_based & 0.7936 & Sum & 5.3617 & 0.9474 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & uniform & 0.7338 & Max & 0.0000 & 0.7368 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & softmax\_log\_accuracy & 0.9166 & Max & 7.0171 & 1.0000 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & power\_accuracy & 0.9166 & Max & 7.0171 & 1.0000 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & centered\_logit & 0.9177 & Sum & 4.0481 & 0.0000 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & rank\_based & 0.9187 & Max & 4.0481 & 0.0526 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & uniform & 0.9052 & Max & 0.0000 & 0.8947 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & softmax\_log\_accuracy & 0.9327 & Sum & 4.6669 & 0.4211 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & power\_accuracy & 0.9327 & Sum & 4.6669 & 0.4211 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & centered\_logit & 0.9326 & Sum & 0.5882 & 0.4737 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & rank\_based & 0.9326 & Sum & 0.2602 & 0.5789 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & uniform & 0.9325 & Sum & 0.0000 & 0.0000 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & softmax\_log\_accuracy & 0.4328 & Max & 8.0000 & 0.3684 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & power\_accuracy & 0.4328 & Max & 8.0000 & 0.3684 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & centered\_logit & 0.4348 & Max & 8.0000 & 0.0526 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & rank\_based & 0.4379 & Sum & 3.4968 & 0.0000 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & uniform & 0.3909 & Sum & 0.0000 & 0.6316 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & softmax\_log\_accuracy & 0.4429 & Sum & 8.0000 & 0.1053 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & power\_accuracy & 0.4429 & Sum & 8.0000 & 0.1053 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & centered\_logit & 0.4424 & Sum & 4.6669 & 0.1053 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & rank\_based & 0.4419 & Max & 1.0014 & 0.2632 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
benchmark & benchmark\_label & pool\_role & pool\_id & tie\_break & accuracy\_mean & accuracy\_std \\
\midrule
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & pooled\_lex & 0.7938 & 0.0049 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & lex & 0.7938 & 0.0049 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & fixed\_model\_order & 0.7938 & 0.0049 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & random & 0.7938 & 0.0049 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & pooled\_lex & 0.9166 & 0.0017 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & lex & 0.9166 & 0.0017 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & fixed\_model\_order & 0.9166 & 0.0017 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & random & 0.9166 & 0.0017 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & pooled\_lex & 0.9327 & 0.0018 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & lex & 0.9327 & 0.0018 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & fixed\_model\_order & 0.9327 & 0.0018 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & random & 0.9327 & 0.0018 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & pooled\_lex & 0.4328 & 0.0096 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & lex & 0.4328 & 0.0096 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & fixed\_model\_order & 0.4328 & 0.0096 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & random & 0.4328 & 0.0096 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & pooled\_lex & 0.4429 & 0.0093 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & lex & 0.4429 & 0.0093 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & fixed\_model\_order & 0.4429 & 0.0093 \\
gpqa & GPQA & best\_abs & qwen+llama+gemma+ministral & random & 0.4429 & 0.0093 \\
gpqa & GPQA & best\_gap & qwen+tulu+dsmath+phi & pooled\_lex & 0.4333 & 0.0182 \\
gpqa & GPQA & best\_gap & qwen+tulu+dsmath+phi & lex & 0.4333 & 0.0182 \\
gpqa & GPQA & best\_gap & qwen+tulu+dsmath+phi & fixed\_model\_order & 0.4333 & 0.0182 \\
gpqa & GPQA & best\_gap & qwen+tulu+dsmath+phi & random & 0.4333 & 0.0182 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
benchmark & benchmark\_label & pool\_role & pool\_id & lambda & accuracy\_mean & accuracy\_std \\
\midrule
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.0 & 0.7296 & 0.0043 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.16666666666666666 & 0.7304 & 0.0042 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.25 & 0.7334 & 0.0059 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.5 & 0.7280 & 0.0044 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0 & 0.7236 & 0.0071 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0 & 0.7202 & 0.0070 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.0 & 0.9096 & 0.0016 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.16666666666666666 & 0.9050 & 0.0014 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.25 & 0.9045 & 0.0017 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.5 & 0.9034 & 0.0019 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0 & 0.9034 & 0.0017 \\
gsm8k & GSM8K & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0 & 0.9029 & 0.0016 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 0.0 & 0.9203 & 0.0022 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 0.16666666666666666 & 0.9292 & 0.0021 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 0.25 & 0.9297 & 0.0023 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 0.5 & 0.9308 & 0.0016 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 1.0 & 0.9308 & 0.0010 \\
gsm8k & GSM8K & best\_abs & qwen+llama+dsmath & 2.0 & 0.9300 & 0.0017 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.0 & 0.3172 & 0.0084 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.16666666666666666 & 0.3737 & 0.0098 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.25 & 0.3808 & 0.0072 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 0.5 & 0.3864 & 0.0126 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0 & 0.3864 & 0.0076 \\
gpqa & GPQA & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0 & 0.3894 & 0.0097 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Benchmark & Best acc. & Agg. & $\alpha$ & $\kappa$ & Majority & SC & Single-best \\
\midrule
MATH-500 & 0.8000 & Sum & 0.6316 & 7.0171 & 0.7200 & 0.7240 & 0.7980 \\
GSM8K & 0.9189 & Max & 1.0000 & 8.0000 & 0.9045 & 0.9052 & 0.9105 \\
GPQA & 0.4394 & Max & 0.6842 & 4.0481 & 0.3737 & 0.3030 & 0.4091 \\
MMLU-Pro & 0.6480 & Sum & 0.8947 & 0.0000 & 0.6280 & 0.5580 & 0.6180 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllll}
\toprule
benchmark & benchmark\_label & pool\_role & pool\_id & K\_eff & R & method & accuracy\_mean & accuracy\_std & accuracy\_min & accuracy\_max \\
\midrule
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & majority & 0.6561 & 0.0105 & 0.6340 & 0.6780 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & slm\_mux & 0.6561 & 0.0105 & 0.6340 & 0.6780 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & cc\_like & 0.6561 & 0.0105 & 0.6340 & 0.6780 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & single\_best & 0.7312 & 0.0111 & 0.7020 & 0.7540 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & best\_gen\_step3\_cell & 0.7315 & 0.0111 & 0.7020 & 0.7540 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & best\_sum\_step3\_cell & 0.7315 & 0.0111 & 0.7020 & 0.7540 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 1.0000 & 50 & best\_max\_step3\_cell & 0.7315 & 0.0111 & 0.7020 & 0.7540 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & majority & 0.6915 & 0.0103 & 0.6700 & 0.7180 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & slm\_mux & 0.6886 & 0.0102 & 0.6600 & 0.7100 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & cc\_like & 0.6886 & 0.0102 & 0.6600 & 0.7100 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & single\_best & 0.7354 & 0.0114 & 0.7160 & 0.7660 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & best\_gen\_step3\_cell & 0.7355 & 0.0113 & 0.7160 & 0.7660 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & best\_sum\_step3\_cell & 0.7355 & 0.0113 & 0.7160 & 0.7660 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 2.0000 & 50 & best\_max\_step3\_cell & 0.7487 & 0.0091 & 0.7280 & 0.7700 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & majority & 0.7026 & 0.0082 & 0.6860 & 0.7260 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & slm\_mux & 0.6984 & 0.0097 & 0.6680 & 0.7200 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & cc\_like & 0.6985 & 0.0099 & 0.6680 & 0.7200 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & single\_best & 0.7580 & 0.0083 & 0.7420 & 0.7760 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & best\_gen\_step3\_cell & 0.7584 & 0.0085 & 0.7440 & 0.7760 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & best\_sum\_step3\_cell & 0.7584 & 0.0085 & 0.7440 & 0.7760 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 3.0000 & 50 & best\_max\_step3\_cell & 0.7616 & 0.0085 & 0.7440 & 0.7800 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & majority & 0.7147 & 0.0070 & 0.6980 & 0.7320 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & slm\_mux & 0.7098 & 0.0094 & 0.6940 & 0.7300 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & cc\_like & 0.7140 & 0.0080 & 0.6980 & 0.7300 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & single\_best & 0.7715 & 0.0068 & 0.7580 & 0.7840 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & best\_gen\_step3\_cell & 0.7718 & 0.0066 & 0.7580 & 0.7880 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & best\_sum\_step3\_cell & 0.7718 & 0.0066 & 0.7580 & 0.7880 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 5.0000 & 50 & best\_max\_step3\_cell & 0.7741 & 0.0069 & 0.7600 & 0.7920 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & majority & 0.7204 & 0.0068 & 0.7000 & 0.7340 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & slm\_mux & 0.7213 & 0.0086 & 0.7040 & 0.7380 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & cc\_like & 0.7241 & 0.0083 & 0.7080 & 0.7440 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & single\_best & 0.7826 & 0.0067 & 0.7660 & 0.7940 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & best\_gen\_step3\_cell & 0.7837 & 0.0065 & 0.7680 & 0.7940 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & best\_sum\_step3\_cell & 0.7837 & 0.0065 & 0.7680 & 0.7940 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 10 & 50 & best\_max\_step3\_cell & 0.7854 & 0.0071 & 0.7640 & 0.7980 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 20 & 20 & majority & 0.7254 & 0.0062 & 0.7140 & 0.7340 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 20 & 20 & slm\_mux & 0.7271 & 0.0094 & 0.7100 & 0.7520 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 20 & 20 & cc\_like & 0.7302 & 0.0063 & 0.7200 & 0.7420 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 20 & 20 & single\_best & 0.7920 & 0.0041 & 0.7840 & 0.8000 \\
math500 & MATH-500 & full & qwen+llama+tulu+dsmath+gemma+phi+ministral & 20 & 20 & best\_gen\_step3\_cell & 0.7932 & 0.0046 & 0.7840 & 0.8020 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllll}
\toprule
benchmark & method\_a & method\_b & prediction\_agreement & correctness\_corr \\
\midrule
gpqa & single\_best\_full & majority\_full & 0.5955 & 0.4504 \\
gpqa & single\_best\_full & slm\_mux\_full & 0.5247 & 0.3339 \\
gpqa & single\_best\_full & cc\_like\_full & 0.5732 & 0.3978 \\
gpqa & single\_best\_full & best\_gen\_full & 0.7813 & 0.7442 \\
gpqa & single\_best\_full & oracle\_full & 0.4015 & 0.4282 \\
gpqa & majority\_full & slm\_mux\_full & 0.7869 & 0.7271 \\
gpqa & majority\_full & cc\_like\_full & 0.8929 & 0.8685 \\
gpqa & majority\_full & best\_gen\_full & 0.7742 & 0.6843 \\
gpqa & majority\_full & oracle\_full & 0.3864 & 0.4148 \\
gpqa & slm\_mux\_full & cc\_like\_full & 0.8914 & 0.8561 \\
gpqa & slm\_mux\_full & best\_gen\_full & 0.6354 & 0.4902 \\
gpqa & slm\_mux\_full & oracle\_full & 0.3369 & 0.3726 \\
gpqa & cc\_like\_full & best\_gen\_full & 0.7101 & 0.5915 \\
gpqa & cc\_like\_full & oracle\_full & 0.3727 & 0.4030 \\
gpqa & best\_gen\_full & oracle\_full & 0.4328 & 0.4567 \\
gsm8k & single\_best\_full & majority\_full & 0.9403 & 0.7302 \\
gsm8k & single\_best\_full & slm\_mux\_full & 0.9330 & 0.6933 \\
gsm8k & single\_best\_full & cc\_like\_full & 0.9382 & 0.7159 \\
gsm8k & single\_best\_full & best\_gen\_full & 0.9632 & 0.8306 \\
gsm8k & single\_best\_full & oracle\_full & 0.9089 & 0.4956 \\
gsm8k & majority\_full & slm\_mux\_full & 0.9788 & 0.9276 \\
gsm8k & majority\_full & cc\_like\_full & 0.9890 & 0.9616 \\
gsm8k & majority\_full & best\_gen\_full & 0.9591 & 0.8091 \\
gsm8k & majority\_full & oracle\_full & 0.9032 & 0.4793 \\
gsm8k & slm\_mux\_full & cc\_like\_full & 0.9896 & 0.9647 \\
gsm8k & slm\_mux\_full & best\_gen\_full & 0.9547 & 0.7818 \\
gsm8k & slm\_mux\_full & oracle\_full & 0.9031 & 0.4791 \\
gsm8k & cc\_like\_full & best\_gen\_full & 0.9597 & 0.8057 \\
gsm8k & cc\_like\_full & oracle\_full & 0.9050 & 0.4844 \\
gsm8k & best\_gen\_full & oracle\_full & 0.9166 & 0.5202 \\
math500 & single\_best\_full & majority\_full & 0.8084 & 0.7331 \\
math500 & single\_best\_full & slm\_mux\_full & 0.8146 & 0.7798 \\
math500 & single\_best\_full & cc\_like\_full & 0.8228 & 0.7787 \\
math500 & single\_best\_full & best\_gen\_full & 0.9974 & 0.9933 \\
math500 & single\_best\_full & oracle\_full & 0.7924 & 0.8091 \\
math500 & majority\_full & slm\_mux\_full & 0.8698 & 0.8347 \\
math500 & majority\_full & cc\_like\_full & 0.9134 & 0.9012 \\
math500 & majority\_full & best\_gen\_full & 0.8110 & 0.7393 \\
math500 & majority\_full & oracle\_full & 0.7234 & 0.6642 \\
math500 & slm\_mux\_full & cc\_like\_full & 0.9548 & 0.9316 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllll}
\toprule
removed\_model & GPQA & GSM8K & MATH-500 & MMLU-Pro \\
\midrule
dsmath & -0.0015 & -0.0004 & 0.0002 & 0.0002 \\
gemma & 0.0076 & -0.0003 & -0.0002 & -0.0100 \\
llama & -0.0035 & 0.0036 & 0.0008 & 0.0054 \\
ministral & -0.0035 & -0.0008 & 0.0000 & -0.0006 \\
phi & -0.0066 & -0.0002 & -0.0006 & 0.0110 \\
qwen & 0.0485 & 0.0099 & 0.1118 & 0.0176 \\
tulu & -0.0056 & -0.0009 & 0.0000 & -0.0026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Benchmark & Comparison & Pool & Size & Best gen. & $\Delta$ vs SLM \\
\midrule
GPQA & contains\_llama & qwen+llama+gemma+ministral & 4 & 0.4429 & 0.0212 \\
GPQA & no\_llama & qwen+gemma+phi & 3 & 0.4429 & 0.0152 \\
GSM8K & contains\_llama & qwen+llama+dsmath & 3 & 0.9327 & 0.0060 \\
GSM8K & no\_llama & qwen+dsmath & 2 & 0.9231 & 0.0016 \\
MATH-500 & contains\_llama & qwen+llama+dsmath+gemma & 4 & 0.7952 & 0.0558 \\
MATH-500 & no\_llama & qwen+dsmath+gemma & 3 & 0.7944 & 0.0546 \\
MMLU-Pro & contains\_llama & qwen+llama+dsmath+phi & 4 & 0.6526 & 0.0652 \\
MMLU-Pro & no\_llama & qwen+dsmath+gemma+phi & 4 & 0.6384 & 0.0594 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrr}
\toprule
Benchmark & Setting & Model & Atr & Ctr \\
\midrule
MATH-500 & Full & qwen & 0.8283 & 0.1220 \\
MATH-500 & Full & llama & 0.5022 & 0.0014 \\
MATH-500 & Full & tulu & 0.4817 & 0.0002 \\
MATH-500 & Full & dsmath & 0.4392 & 0.0002 \\
MATH-500 & Full & gemma & 0.4951 & 0.0002 \\
MATH-500 & Full & phi & 0.4637 & -0.0004 \\
MATH-500 & Full & ministral & 0.5759 & 0.0012 \\
\midrule
MATH-500 & Curated & qwen & 0.8279 & 0.1496 \\
MATH-500 & Curated & llama & 0.5047 & 0.0016 \\
MATH-500 & Curated & dsmath & 0.4404 & 0.0004 \\
MATH-500 & Curated & gemma & 0.4974 & 0.0012 \\
\midrule
GSM8K & Full & qwen & 0.9320 & 0.0121 \\
GSM8K & Full & llama & 0.8340 & 0.0037 \\
GSM8K & Full & tulu & 0.8722 & -0.0009 \\
GSM8K & Full & dsmath & 0.7876 & -0.0004 \\
GSM8K & Full & gemma & 0.8577 & 0.0003 \\
GSM8K & Full & phi & 0.8494 & 0.0010 \\
GSM8K & Full & ministral & 0.8542 & -0.0001 \\
\midrule
GSM8K & Curated & qwen & 0.9179 & 0.0228 \\
GSM8K & Curated & llama & 0.8482 & 0.0177 \\
GSM8K & Curated & dsmath & 0.8121 & 0.0135 \\
\midrule
GPQA & Full & qwen & 0.6139 & 0.0571 \\
GPQA & Full & llama & 0.4628 & 0.0020 \\
GPQA & Full & tulu & 0.4477 & 0.0010 \\
GPQA & Full & dsmath & 0.2933 & -0.0015 \\
GPQA & Full & gemma & 0.5169 & 0.0222 \\
GPQA & Full & phi & 0.4828 & -0.0066 \\
GPQA & Full & ministral & 0.4574 & 0.0025 \\
\midrule
GPQA & Curated & qwen & 0.6093 & 0.0641 \\
GPQA & Curated & llama & 0.4682 & 0.0081 \\
GPQA & Curated & gemma & 0.5304 & 0.0303 \\
GPQA & Curated & ministral & 0.4578 & 0.0101 \\
\midrule
MMLU-Pro & Full & qwen & 0.7273 & 0.0204 \\
MMLU-Pro & Full & llama & 0.5898 & 0.0094 \\
MMLU-Pro & Full & tulu & 0.5038 & 0.0010 \\
MMLU-Pro & Full & dsmath & 0.3341 & 0.0004 \\
MMLU-Pro & Full & gemma & 0.6430 & -0.0008 \\
MMLU-Pro & Full & phi & 0.5892 & 0.0146 \\
MMLU-Pro & Full & ministral & 0.5156 & 0.0024 \\
\midrule
MMLU-Pro & Curated & qwen & 0.6974 & 0.0624 \\
MMLU-Pro & Curated & llama & 0.5968 & 0.0364 \\
MMLU-Pro & Curated & dsmath & 0.3731 & 0.0022 \\
MMLU-Pro & Curated & phi & 0.6400 & 0.0382 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrr}
\toprule
Benchmark & Pool & Model & Atr & Correct part & Wrong part & Balance & Precision \\
\midrule
GPQA & best\_abs & qwen & 0.6093 & 0.2862 & 0.3231 & -0.0368 & 0.4698 \\
GPQA & best\_abs & gemma & 0.5304 & 0.2480 & 0.2824 & -0.0343 & 0.4676 \\
GPQA & best\_abs & llama & 0.4682 & 0.2105 & 0.2578 & -0.0473 & 0.4496 \\
GPQA & full & qwen & 0.6139 & 0.2814 & 0.3326 & -0.0512 & 0.4583 \\
GPQA & full & gemma & 0.5169 & 0.2419 & 0.2750 & -0.0332 & 0.4679 \\
GPQA & full & phi & 0.4828 & 0.2148 & 0.2680 & -0.0532 & 0.4449 \\
GSM8K & best\_abs & qwen & 0.9179 & 0.8766 & 0.0413 & 0.8354 & 0.9550 \\
GSM8K & best\_abs & llama & 0.8482 & 0.8149 & 0.0332 & 0.7817 & 0.9608 \\
GSM8K & best\_abs & dsmath & 0.8121 & 0.7829 & 0.0292 & 0.7537 & 0.9640 \\
GSM8K & full & qwen & 0.9320 & 0.8757 & 0.0563 & 0.8194 & 0.9396 \\
GSM8K & full & tulu & 0.8722 & 0.8269 & 0.0453 & 0.7816 & 0.9481 \\
GSM8K & full & gemma & 0.8577 & 0.8069 & 0.0507 & 0.7562 & 0.9408 \\
MATH-500 & full & qwen & 0.8283 & 0.7189 & 0.1094 & 0.6094 & 0.8679 \\
MATH-500 & full & ministral & 0.5759 & 0.5335 & 0.0425 & 0.4910 & 0.9262 \\
MATH-500 & full & llama & 0.5022 & 0.4697 & 0.0325 & 0.4372 & 0.9353 \\
MMLU-Pro & full & qwen & 0.7273 & 0.5271 & 0.2002 & 0.3269 & 0.7247 \\
MMLU-Pro & full & gemma & 0.6430 & 0.4635 & 0.1795 & 0.2840 & 0.7209 \\
MMLU-Pro & full & llama & 0.5898 & 0.4385 & 0.1513 & 0.2871 & 0.7435 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrrr}
\toprule
Benchmark & Best single & Best single acc. & Majority & SLM-MUX & Cross-support & Single-Best \\
\midrule
MATH-500 & Qwen & 0.7660 & 0.7220 & 0.7200 & 0.7080 & 0.7680 \\
GSM8K & Qwen & 0.9022 & 0.8999 & 0.9158 & 0.9022 & 0.9037 \\
GPQA & Gemma & 0.4091 & 0.3636 & 0.3434 & 0.3535 & 0.3788 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Benchmark & Majority & SC & Cross-support & Single-best & Best gen. & Best $\alpha$ & Best $\kappa$ & Agg. \\
\midrule
MATH-500 & 0.7060 & 0.7000 & 0.7040 & 0.7680 & 0.7760 & 0.3000 & 4.0000 & Max \\
GSM8K & 0.8999 & 0.9007 & 0.9014 & 0.9037 & 0.9105 & 1.0000 & 0.5000 & Max \\
GPQA & 0.3737 & 0.3535 & 0.3687 & 0.3990 & 0.4343 & 0.6000 & 4.0000 & Sum \\
\bottomrule
\end{tabular}
\begin{tabular}{llrlrrrrrl}
\toprule
Benchmark & Rank & Pool & Size & Best gen. & Single-best & $\Delta$ vs SB & $\Delta$ vs SLM & Oracle gap & Regime \\
\midrule
MATH-500 & 1 & qwen+phi & 2 & 0.7780 & 0.7680 & 0.0100 & 0.0280 & 0.0140 & low/moderate-alpha Sum coalition/Majority-like \\
MATH-500 & 2 & qwen+tulu+dsmath+phi+ministral & 5 & 0.7780 & 0.7680 & 0.0100 & 0.0660 & 0.0560 & high-kappa expert/single-best-like \\
MATH-500 & 3 & qwen+tulu+ministral & 3 & 0.7760 & 0.7680 & 0.0080 & 0.0340 & 0.0340 & high-kappa expert/single-best-like \\
GSM8K & 1 & qwen+tulu+dsmath & 3 & 0.9219 & 0.9037 & 0.0182 & 0.0045 & 0.0569 & low/moderate-alpha Sum coalition/Majority-like \\
GSM8K & 2 & qwen+dsmath+phi & 3 & 0.9189 & 0.9037 & 0.0152 & 0.0099 & 0.0584 & high-kappa expert/single-best-like \\
GSM8K & 3 & qwen+dsmath & 2 & 0.9174 & 0.9037 & 0.0136 & 0.0038 & 0.0478 & low/moderate-alpha Sum coalition/Majority-like \\
GPQA & 1 & qwen+gemma+phi & 3 & 0.4495 & 0.3990 & 0.0505 & 0.0152 & 0.2525 & low/moderate-alpha Sum coalition/Majority-like \\
GPQA & 2 & qwen+dsmath+gemma+phi & 4 & 0.4495 & 0.3990 & 0.0505 & 0.0758 & 0.2828 & low/moderate-alpha Sum coalition/Majority-like \\
GPQA & 3 & qwen+gemma & 2 & 0.4394 & 0.3990 & 0.0404 & 0.0202 & 0.1667 & low/moderate-alpha Sum coalition/Majority-like \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrl}
\toprule
Benchmark & Pool & Strategy & Majority & SC & Cross-support & Single-best & Best gen. & Std & Modal best params \\
\midrule
GPQA & six-model & K20 once & 0.3932 & 0.3422 & 0.3730 & 0.4020 & 0.4444 & 0.0087 & Sum a=0.9 k=2 (2/20) \\
GPQA & six-model & K20R10 mean & 0.3821 & 0.3172 & 0.3750 & 0.4078 & 0.4467 & 0.0081 & Max a=0.9 k=2 (6/20) \\
GPQA & six-model & K=50 full & 0.3838 & 0.3081 & 0.3788 & 0.4091 & 0.4495 & 0.0000 & Max a=0.9 k=2 (1/1) \\
GPQA & seven-model & K20 once & 0.3929 & 0.3409 & 0.3727 & 0.4020 & 0.4394 & 0.0118 & Sum a=0.0 k=8 (3/20) \\
GPQA & seven-model & K20R10 mean & 0.3798 & 0.3096 & 0.3674 & 0.4078 & 0.4379 & 0.0058 & Max a=0.9 k=2 (4/20) \\
GPQA & seven-model & K=50 full & 0.3737 & 0.3030 & 0.3535 & 0.4091 & 0.4343 & 0.0000 & Sum a=0.2 k=8 (1/1) \\
GSM8K & six-model & K20 once & 0.8989 & 0.8983 & 0.9010 & 0.9080 & 0.9135 & 0.0018 & Max a=1.0 k=4 (13/20) \\
GSM8K & six-model & K20R10 mean & 0.8984 & 0.8998 & 0.9016 & 0.9085 & 0.9143 & 0.0011 & Max a=1.0 k=4 (12/20) \\
GSM8K & six-model & K=50 full & 0.8969 & 0.8999 & 0.9014 & 0.9105 & 0.9143 & 0.0000 & Max a=1.0 k=4 (1/1) \\
GSM8K & seven-model & K20 once & 0.9040 & 0.9023 & 0.9047 & 0.9080 & 0.9168 & 0.0015 & Max a=1.0 k=4 (6/20) \\
GSM8K & seven-model & K20R10 mean & 0.9040 & 0.9046 & 0.9067 & 0.9085 & 0.9181 & 0.0011 & Max a=1.0 k=8 (11/20) \\
GSM8K & seven-model & K=50 full & 0.9045 & 0.9052 & 0.9067 & 0.9105 & 0.9189 & 0.0000 & Max a=1.0 k=8 (1/1) \\
MATH-500 & six-model & K20 once & 0.7175 & 0.7286 & 0.7307 & 0.7894 & 0.7926 & 0.0054 & Sum a=0.0 k=8 (12/20) \\
MATH-500 & six-model & K20R10 mean & 0.7216 & 0.7251 & 0.7317 & 0.7962 & 0.7971 & 0.0040 & Sum a=0.2 k=8 (7/20) \\
MATH-500 & six-model & K=50 full & 0.7220 & 0.7220 & 0.7320 & 0.7980 & 0.7980 & 0.0000 & Sum a=0.3 k=8 (1/1) \\
MATH-500 & seven-model & K20 once & 0.7222 & 0.7292 & 0.7323 & 0.7894 & 0.7941 & 0.0051 & Sum a=0.0 k=8 (8/20) \\
MATH-500 & seven-model & K20R10 mean & 0.7227 & 0.7270 & 0.7327 & 0.7962 & 0.7979 & 0.0034 & Sum a=0.1 k=8 (6/20) \\
MATH-500 & seven-model & K=50 full & 0.7200 & 0.7240 & 0.7300 & 0.7980 & 0.7980 & 0.0000 & Sum a=0.0 k=8 (1/1) \\
MMLU-Pro & seven-model & K20 once & 0.6285 & 0.5717 & 0.6108 & 0.6169 & 0.6439 & 0.0053 & Sum a=0.0 k=8 (4/20) \\
MMLU-Pro & seven-model & K20R10 mean & 0.6269 & 0.5609 & 0.6127 & 0.6201 & 0.6444 & 0.0022 & Sum a=0.5 k=0.5 (4/20) \\
MMLU-Pro & seven-model & K=50 full & 0.6280 & 0.5580 & 0.6120 & 0.6180 & 0.6480 & 0.0000 & Sum a=0.9 k=0 (1/1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Benchmark & Best single & Best single & Majority & SLM-MUX & Cross slice & Oracle \\
\midrule
MATH-500 & qwen & 0.7924 $\pm$ 0.0048 & 0.7246 $\pm$ 0.0073 & 0.7242 $\pm$ 0.0053 & 0.7302 $\pm$ 0.0040 & 0.8536 $\pm$ 0.0067 \\
GSM8K & qwen & 0.9089 $\pm$ 0.0024 & 0.9032 $\pm$ 0.0018 & 0.9031 $\pm$ 0.0018 & 0.9050 $\pm$ 0.0015 & 0.9760 $\pm$ 0.0011 \\
GPQA & qwen & 0.4015 $\pm$ 0.0162 & 0.3864 $\pm$ 0.0069 & 0.3369 $\pm$ 0.0155 & 0.3727 $\pm$ 0.0087 & 0.7854 $\pm$ 0.0116 \\
MMLU-Pro & qwen & 0.6158 $\pm$ 0.0058 & 0.6282 $\pm$ 0.0055 & 0.5738 $\pm$ 0.0085 & 0.6130 $\pm$ 0.0045 & 0.8420 $\pm$ 0.0042 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
Benchmark & Majority & SC & Cross-support & Single-best & Best gen. & Best $\alpha$ & Best $\kappa$ & Agg. \\
\midrule
MATH-500 & 0.7246 & 0.7242 & 0.7302 & 0.7924 & 0.7938 & 0.6842 & 7.0171 & Sum \\
GSM8K & 0.9032 & 0.9031 & 0.9050 & 0.9089 & 0.9166 & 1.0000 & 7.0171 & Max \\
GPQA & 0.3864 & 0.3369 & 0.3727 & 0.4015 & 0.4328 & 0.3684 & 8.0000 & Max \\
MMLU-Pro & 0.6282 & 0.5738 & 0.6130 & 0.6158 & 0.6402 & 0.1053 & 5.3617 & Max \\
\bottomrule
\end{tabular}
\begin{tabular}{lp{0.32\linewidth}rrrrrl}
\toprule
Benchmark & Pool & Size & Best gen. & Single-best & SC & Oracle & Agg. \\
\midrule
MATH-500 & qwen+llama+tulu+gemma & 4 & 0.7952 & 0.7924 & 0.7452 & 0.8366 & Max \\
MATH-500 & qwen+llama+dsmath+gemma & 4 & 0.7952 & 0.7924 & 0.7394 & 0.8380 & Max \\
MATH-500 & qwen+llama+gemma & 3 & 0.7950 & 0.7924 & 0.7504 & 0.8294 & Sum \\
MATH-500 & qwen+llama+tulu+dsmath+gemma & 5 & 0.7948 & 0.7924 & 0.7360 & 0.8434 & Sum \\
MATH-500 & qwen+llama & 2 & 0.7944 & 0.7924 & 0.7860 & 0.8174 & Sum \\
GSM8K & qwen+llama+dsmath & 3 & 0.9327 & 0.9089 & 0.9267 & 0.9660 & Sum \\
GSM8K & qwen+llama+tulu+dsmath & 4 & 0.9281 & 0.9089 & 0.9252 & 0.9678 & Max \\
GSM8K & qwen+llama & 2 & 0.9238 & 0.9089 & 0.9213 & 0.9479 & Sum \\
GSM8K & qwen+dsmath & 2 & 0.9231 & 0.9089 & 0.9215 & 0.9569 & Sum \\
GSM8K & qwen+tulu+dsmath & 3 & 0.9230 & 0.9089 & 0.9227 & 0.9635 & Max \\
GPQA & qwen+gemma+phi & 3 & 0.4429 & 0.4015 & 0.4278 & 0.6348 & Max \\
GPQA & qwen+llama+gemma+ministral & 4 & 0.4429 & 0.4015 & 0.4217 & 0.6788 & Sum \\
GPQA & qwen+llama+gemma & 3 & 0.4424 & 0.4015 & 0.4247 & 0.6343 & Sum \\
GPQA & qwen+llama+gemma+phi & 4 & 0.4409 & 0.4015 & 0.4162 & 0.6904 & Max \\
GPQA & qwen+dsmath+gemma+phi & 4 & 0.4409 & 0.4015 & 0.3591 & 0.6970 & Max \\
MMLU-Pro & qwen+llama+dsmath+phi & 4 & 0.6526 & 0.6158 & 0.5874 & 0.7846 & Sum \\
MMLU-Pro & qwen+llama+phi & 3 & 0.6506 & 0.6158 & 0.6192 & 0.7528 & Sum \\
MMLU-Pro & qwen+llama+tulu+dsmath+phi+ministral & 6 & 0.6502 & 0.6158 & 0.5660 & 0.8274 & Sum \\
MMLU-Pro & qwen+llama+tulu+dsmath+phi & 5 & 0.6486 & 0.6158 & 0.5672 & 0.8080 & Sum \\
MMLU-Pro & qwen+llama+tulu+phi+ministral & 5 & 0.6478 & 0.6158 & 0.5804 & 0.7992 & Sum \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Benchmark & Rows & AUC$(c)$ & AUC$(s)$ & AUC$(c{+}s)$ & $\rho(c,y)$ & $\rho(s,y)$ \\
\midrule
MATH-500 & 29780 & 0.820 & 0.904 & 0.901 & 0.574 & 0.706 \\
GSM8K & 79140 & 0.754 & 0.945 & 0.936 & 0.438 & 0.581 \\
GPQA & 11280 & 0.525 & 0.600 & 0.574 & 0.043 & 0.164 \\
GPQA ($K{=}3$) & 11088 & 0.531 & 0.605 & 0.584 & 0.055 & 0.172 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Setting & SLM & Cross real & Cross q-shuf & Cross m-shuf & $\Delta$ real \\
\midrule
GPQA / 6-model / K=5 & 0.343 & 0.354 & 0.345 & 0.320 & 0.010 \\
GPQA / 6-model / K=3 & 0.332 & 0.363 & 0.341 & 0.317 & 0.031 \\
GPQA / qwen+phi+gemma / K=5 & 0.394 & 0.429 & 0.404 & 0.406 & 0.035 \\
MATH-500 / 6-model / K=5 & 0.720 & 0.708 & 0.704 & 0.692 & -0.012 \\
GSM8K / 6-model / K=5 & 0.916 & 0.902 & 0.908 & 0.892 & -0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrr}
\toprule
Setting & Best variant & Acc. & $\Delta$ vs SLM \\
\midrule
GPQA / 6-model / K=3 & s\_only & 0.388 & 0.056 \\
GPQA / 6-model / K=5 & s\_only & 0.379 & 0.035 \\
GPQA / qwen+phi+gemma / K=5 & rank\_sum & 0.439 & 0.045 \\
MATH-500 / 6-model / K=5 & c\_times\_s & 0.722 & 0.002 \\
GSM8K / 6-model / K=5 & c\_only & 0.916 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrr}
\toprule
Setting & Support definition & $s$-only & $\Delta$ vs SLM \\
\midrule
GPQA / 6-model / K=3 & top2\_strong & 0.396 & 0.064 \\
GPQA / 6-model / K=5 & top2\_strong & 0.419 & 0.076 \\
GPQA / qwen+phi+gemma / K=5 & majority\_fraction & 0.414 & 0.020 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrr}
\toprule
Setting & Best configuration & Acc. & $\Delta$ vs SLM \\
\midrule
GPQA / 6-model / K=5 & s\_only (rank) & 0.384 & 0.040 \\
GPQA / qwen+phi+gemma / K=5 & c+s (zscore,rank) & 0.449 & 0.056 \\
MATH-500 / 6-model / K=5 & c+s (minmax,minmax) & 0.720 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Benchmark & $K$ & AUC$(c)$ & AUC$(s)$ & AUC$(c{+}s)$ & Entropy & Stable-wrong SLM \\
\midrule
GPQA & 1 & 0.500 & 0.599 & 0.599 & 1.218 & 64.6 \\
GPQA & 2 & 0.522 & 0.608 & 0.582 & 1.401 & 64.9 \\
GPQA & 3 & 0.531 & 0.605 & 0.584 & 1.460 & 66.8 \\
GPQA & 4 & 0.535 & 0.602 & 0.583 & 1.485 & 66.7 \\
GPQA & 5 & 0.525 & 0.600 & 0.574 & 1.506 & 65.7 \\
MATH-500 & 1 & 0.500 & 0.944 & 0.944 & 1.272 & 27.6 \\
MATH-500 & 2 & 0.784 & 0.954 & 0.948 & 1.627 & 25.9 \\
MATH-500 & 3 & 0.837 & 0.953 & 0.949 & 1.803 & 26.5 \\
MATH-500 & 4 & 0.854 & 0.952 & 0.949 & 1.926 & 24.0 \\
MATH-500 & 5 & 0.861 & 0.951 & 0.948 & 2.011 & 24.2 \\
GSM8K & 1 & 0.500 & 0.939 & 0.939 & 0.417 & 11.4 \\
GSM8K & 2 & 0.712 & 0.950 & 0.944 & 0.486 & 9.4 \\
GSM8K & 3 & 0.735 & 0.947 & 0.940 & 0.515 & 9.2 \\
GSM8K & 4 & 0.748 & 0.946 & 0.938 & 0.535 & 8.6 \\
GSM8K & 5 & 0.754 & 0.945 & 0.936 & 0.548 & 8.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Benchmark & $K$ & SLM & Cross & $\Delta$ & Fix & Break \\
\midrule
MATH-500 & 1 & 0.724 & 0.703 & -0.022 & 116 & 224 \\
MATH-500 & 2 & 0.708 & 0.694 & -0.014 & 94 & 166 \\
MATH-500 & 3 & 0.711 & 0.703 & -0.009 & 81 & 124 \\
MATH-500 & 4 & 0.713 & 0.708 & -0.005 & 76 & 101 \\
MATH-500 & 5 & 0.720 & 0.708 & -0.012 & 60 & 120 \\
GSM8K & 1 & 0.886 & 0.897 & 0.011 & 405 & 254 \\
GSM8K & 2 & 0.902 & 0.899 & -0.003 & 212 & 251 \\
GSM8K & 3 & 0.908 & 0.899 & -0.009 & 149 & 268 \\
GSM8K & 4 & 0.912 & 0.900 & -0.012 & 133 & 295 \\
GSM8K & 5 & 0.916 & 0.902 & -0.014 & 130 & 310 \\
GPQA & 1 & 0.354 & 0.364 & 0.010 & 201 & 181 \\
GPQA & 2 & 0.350 & 0.366 & 0.016 & 172 & 140 \\
GPQA & 3 & 0.332 & 0.363 & 0.031 & 165 & 104 \\
GPQA & 4 & 0.334 & 0.352 & 0.018 & 143 & 107 \\
GPQA & 5 & 0.343 & 0.354 & 0.010 & 110 & 90 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Setting & Routed correct & No oracle & Stable-but-wrong & No support & Invalid & Other \\
\midrule
GPQA / 6-model / K=5 & 34.3 & 24.2 & 31.8 & 4.5 & 0.0 & 5.1 \\
GPQA / qwen+phi+gemma / K=5 & 39.4 & 34.8 & 16.7 & 5.1 & 0.0 & 4.0 \\
MATH-500 / 6-model / K=5 & 72.0 & 16.6 & 9.8 & 0.6 & 0.0 & 1.0 \\
GSM8K / 6-model / K=5 & 91.6 & 2.9 & 2.4 & 2.2 & 0.0 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Pair & Pair oracle & Inc. gain & Error overlap & Wrong-answer agr. \\
\midrule
qwen + gemma & 0.566 & 0.167 & 0.434 & 0.477 \\
tulu + gemma & 0.561 & 0.162 & 0.439 & 0.471 \\
gemma + phi & 0.556 & 0.157 & 0.444 & 0.409 \\
qwen + tulu & 0.545 & 0.167 & 0.455 & 0.544 \\
qwen + ministral & 0.535 & 0.157 & 0.465 & 0.533 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Setting & Bin & Views & SLM & Cross & $s$-only & $\Delta$ Cross-SLM \\
\midrule
GPQA / 6-model / K=3 & q1 & 426 & 0.434 & 0.467 & 0.460 & 0.033 \\
GPQA / 6-model / K=3 & q2 & 323 & 0.359 & 0.399 & 0.424 & 0.040 \\
GPQA / 6-model / K=3 & q3 & 317 & 0.341 & 0.404 & 0.423 & 0.063 \\
GPQA / 6-model / K=3 & q4 & 914 & 0.271 & 0.287 & 0.329 & 0.015 \\
GPQA / 6-model / K=5 & q1 & 430 & 0.442 & 0.465 & 0.442 & 0.023 \\
GPQA / 6-model / K=5 & q2 & 380 & 0.368 & 0.474 & 0.500 & 0.105 \\
GPQA / 6-model / K=5 & q3 & 230 & 0.391 & 0.391 & 0.391 & 0.000 \\
GPQA / 6-model / K=5 & q4 & 940 & 0.277 & 0.245 & 0.298 & -0.032 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Benchmark & $\beta_{\text{dom}}$ & $\beta_{\text{oracle}}$ & $\beta_{\text{size}}$ & $R^2$ & $n$ \\
\midrule
MATH-500 & 0.015 & 0.223 & -0.005 & 0.669 & 57 \\
GSM8K & 0.125 & 0.270 & -0.004 & 0.655 & 57 \\
GPQA & 0.072 & 0.212 & -0.013 & 0.106 & 57 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Pool & $n$ & Cross & $\Delta$ vs core & Oracle & $\Delta$ oracle \\
\midrule
qwen\_phi\_gemma & 3 & 0.439 & 0.000 & 0.652 & 0.000 \\
qwen\_tulu\_phi\_gemma & 4 & 0.384 & -0.056 & 0.712 & 0.061 \\
qwen\_phi\_ministral\_gemma & 4 & 0.429 & -0.010 & 0.702 & 0.051 \\
qwen\_phi\_gemma\_dsmath & 4 & 0.374 & -0.066 & 0.682 & 0.030 \\
qwen\_tulu\_phi\_gemma & 4 & 0.384 & -0.056 & 0.712 & 0.061 \\
qwen\_tulu\_phi\_ministral\_gemma & 5 & 0.364 & -0.076 & 0.747 & 0.096 \\
qwen\_tulu\_phi\_ministral\_gemma\_dsmath & 6 & 0.359 & -0.081 & 0.758 & 0.106 \\
qwen\_gemma & 2 & 0.434 & -0.005 & 0.566 & -0.086 \\
phi\_gemma & 2 & 0.419 & -0.020 & 0.556 & -0.096 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Comparison & $N$ & $\Delta$ & 95\% CI & $p$ \\
\midrule
GPQA / 6-model / K=5  : cross-support vs slm\_mux & 198 & 0.010 & [-0.035, 0.056] & 0.822 \\
GPQA / 6-model / K=3  : cross-support vs slm\_mux & 198 & 0.031 & [-0.008, 0.068] & 0.115 \\
GPQA / qwen+phi+gemma / K=5: cross-support vs slm\_mux & 198 & 0.005 & [-0.030, 0.045] & 1.000 \\
GPQA / qwen+phi+gemma / K=5: cross-support vs single\_best\_sc & 198 & 0.040 & [-0.020, 0.101] & 0.249 \\
MATH-500 / 6-model / K=5: cross-support vs slm\_mux & 500 & -0.012 & [-0.028, 0.004] & 0.238 \\
GSM8K   / 6-model / K=5: cross-support vs slm\_mux & 1319 & -0.014 & [-0.024, -0.004] & 0.011 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Setting & Tie-break & Acc source & SLM & Cross & $\Delta$ \\
\midrule
GPQA / 6-model / K=5 & model\_order & ignore & 0.343 & 0.354 & 0.010 \\
GPQA / 6-model / K=5 & validation\_accuracy & auto & 0.354 & 0.359 & 0.005 \\
GPQA / qwen+phi+gemma / K=5 & model\_order & ignore & 0.394 & 0.429 & 0.035 \\
GPQA / qwen+phi+gemma / K=5 & validation\_accuracy & auto & 0.434 & 0.439 & 0.005 \\
MATH-500 / 6-model / K=5 & model\_order & ignore & 0.720 & 0.708 & -0.012 \\
MATH-500 / 6-model / K=5 & validation\_accuracy & auto & 0.722 & 0.710 & -0.012 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
Method & Held-out mean \\
\midrule
Selected small-pool cross-support & 0.415 \\
Full-pool cross-support & 0.364 \\
Full-pool SLM & 0.345 \\
Full-pool Single-Best & 0.388 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Setting & SLM & Cross & $\Delta$ & Wins / ties / losses \\
\midrule
GPQA / 6-model / K=3 & 0.340 $\pm$ 0.006 & 0.360 $\pm$ 0.006 & 0.020 $\pm$ 0.008 & 19/0/1 \\
GPQA / 6-model / K=5 & 0.343 $\pm$ 0.000 & 0.354 $\pm$ 0.000 & 0.010 $\pm$ 0.000 & 20/0/0 \\
GPQA / qwen+phi+gemma / K=5 & 0.394 $\pm$ 0.000 & 0.429 $\pm$ 0.000 & 0.035 $\pm$ 0.000 & 20/0/0 \\
MATH-500 / 6-model / K=5 & 0.720 $\pm$ 0.000 & 0.708 $\pm$ 0.000 & -0.012 $\pm$ 0.000 & 0/0/20 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Configuration & Budget & SLM & Cross & Single-Best & Oracle \\
\midrule
6 models $\times$ K=1 (budget=6) & 6 & 0.354 & 0.364 & 0.353 & 0.766 \\
4 models $\times$ K=2 (budget=8)  qwen+phi+ministral+gemma & 8 & 0.350 & 0.372 & 0.360 & 0.684 \\
3 models $\times$ K=3 (budget=9)  qwen+phi+gemma & 9 & 0.376 & 0.400 & 0.371 & 0.641 \\
2 models $\times$ K=5 (budget=10) qwen+gemma & 10 & 0.409 & 0.414 & 0.379 & 0.566 \\
6 models $\times$ K=5 (budget=30) full pool reference & 30 & 0.343 & 0.354 & 0.379 & 0.758 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Benchmark & Order SB & Val SB & SLM & Cross & $s$-only & Composite \\
\midrule
MATH-500 & 0.768 & 0.768 & 0.720 & 0.708 & 0.712 & 0.768 \\
GSM8K & 0.904 & 0.904 & 0.916 & 0.902 & 0.899 & 0.902 \\
GPQA & 0.379 & 0.399 & 0.343 & 0.354 & 0.379 & 0.354 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Rule & Mean test cross-support & Std & Mean test $s$-only & Most selected pool \\
\midrule
max\_calib\_cross & 0.417 & 0.022 & 0.392 & qwen\_phi\_gemma \\
max\_calib\_s\_only & 0.408 & 0.028 & 0.381 & qwen\_gemma \\
min\_pool\_size & 0.420 & 0.022 & 0.393 & qwen\_gemma \\
smallest\_top\_cross & 0.414 & 0.023 & 0.394 & qwen\_gemma \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
Category & Rows & Fraction \\
\midrule
Both wrong, oracle hit & 710 & 61.2 \\
Cross-support fixes SLM & 110 & 9.5 \\
Cross-support breaks SLM & 90 & 7.8 \\
Contamination & 250 & 21.6 \\
\bottomrule
\end{tabular}
